On the Convergence of the Born Series in Optical Tomography with Diffuse Light

We provide a simple sufficient condition for convergence of Born series in the forward problem of optical diffusion tomography. The condition does not depend on the shape or spatial extent of the inhomogeneity but only on its amplitude.

==> fig1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig1.eps}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,2117){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,4150){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,6183){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,8217){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(1925,550){\makebox(0,0){\strut{}$10^{0}$}}%
\put(7008,550){\makebox(0,0){\strut{}$10^{1}$}}%
\put(12092,550){\makebox(0,0){\strut{}$10^{2}$}}%
\put(17175,550){\makebox(0,0){\strut{}$10^{3}$}}%
\put(15645,592){\makebox(0,0)[l]{\strut{}$n$}}%
\put(797,9233){\makebox(0,0)[l]{\strut{}$w_n$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$\kappa=4$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$\kappa=2$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$\kappa=1$}}%
\end{picture}%
\endinput


==> fig2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig2.eps}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,2117){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,4150){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,6183){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,8217){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1925,550){\makebox(0,0){\strut{}$10^{-5}$}}%
\put(4975,550){\makebox(0,0){\strut{}$10^{-4}$}}%
\put(8025,550){\makebox(0,0){\strut{}$10^{-3}$}}%
\put(11075,550){\makebox(0,0){\strut{}$10^{-2}$}}%
\put(14125,550){\makebox(0,0){\strut{}$10^{-1}$}}%
\put(17175,550){\makebox(0,0){\strut{}$10^{0}$}}%
\put(15043,592){\makebox(0,0)[l]{\strut{}$n/N$}}%
\put(2167,9233){\makebox(0,0)[l]{\strut{}$w_n$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$H=1.3\lambda_d$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$H=0.9\lambda_d$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$H=0.5\lambda_d$}}%
\end{picture}%
\endinput


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig_wmax.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Tue Jan 23 11:38:17 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 200 M
63 0 V
2987 0 R
-63 0 V
400 665 M
63 0 V
2987 0 R
-63 0 V
400 1130 M
63 0 V
2987 0 R
-63 0 V
400 1595 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 200 M
0 63 V
0 1797 R
0 -63 V
1109 200 M
0 63 V
0 1797 R
0 -63 V
1819 200 M
0 63 V
0 1797 R
0 -63 V
2528 200 M
0 63 V
0 1797 R
0 -63 V
3237 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
400 200 M
3050 0 V
0 1860 V
-3050 0 V
400 200 L
0.500 UP
1.000 UL
LT0
2528 1316 M
231 0 V
471 200 M
71 147 V
71 167 V
71 159 V
71 143 V
71 124 V
71 107 V
70 91 V
71 79 V
71 66 V
142 107 V
142 80 V
142 61 V
142 48 V
142 37 V
141 30 V
142 24 V
142 20 V
142 16 V
142 14 V
284 22 V
141 8 V
142 8 V
142 6 V
471 200 Pls
542 347 Pls
613 514 Pls
684 673 Pls
755 816 Pls
826 940 Pls
897 1047 Pls
967 1138 Pls
1038 1217 Pls
1109 1283 Pls
1251 1390 Pls
1393 1470 Pls
1535 1531 Pls
1677 1579 Pls
1819 1616 Pls
1960 1646 Pls
2102 1670 Pls
2244 1690 Pls
2386 1706 Pls
2528 1720 Pls
2812 1742 Pls
2953 1750 Pls
3095 1758 Pls
3237 1764 Pls
2643 1316 Pls
0.500 UP
1.000 UL
LT1
2528 1116 M
231 0 V
435 200 M
36 56 V
35 76 V
36 85 V
35 90 V
36 89 V
35 88 V
36 83 V
35 78 V
36 74 V
71 133 V
71 113 V
70 97 V
71 83 V
71 71 V
213 158 V
213 103 V
142 50 V
142 39 V
435 200 Crs
471 256 Crs
506 332 Crs
542 417 Crs
577 507 Crs
613 596 Crs
648 684 Crs
684 767 Crs
719 845 Crs
755 919 Crs
826 1052 Crs
897 1165 Crs
967 1262 Crs
1038 1345 Crs
1109 1416 Crs
1322 1574 Crs
1535 1677 Crs
1677 1727 Crs
1819 1766 Crs
2643 1116 Crs
0.500 UP
1.000 UL
LT2
2528 916 M
231 0 V
418 200 M
17 17 V
18 26 V
18 32 V
18 37 V
17 40 V
18 43 V
18 45 V
18 45 V
17 46 V
36 92 V
35 88 V
36 85 V
35 80 V
36 75 V
35 70 V
36 65 V
35 60 V
36 56 V
35 51 V
71 91 V
71 78 V
35 34 V
36 32 V
418 200 Star
435 217 Star
453 243 Star
471 275 Star
489 312 Star
506 352 Star
524 395 Star
542 440 Star
560 485 Star
577 531 Star
613 623 Star
648 711 Star
684 796 Star
719 876 Star
755 951 Star
790 1021 Star
826 1086 Star
861 1146 Star
897 1202 Star
932 1253 Star
1003 1344 Star
1074 1422 Star
1109 1456 Star
1145 1488 Star
2643 916 Star
1.000 UL
LT3
2528 716 M
231 0 V
400 200 M
31 44 V
31 109 V
30 143 V
31 158 V
31 161 V
31 156 V
31 145 V
30 132 V
31 119 V
31 104 V
31 92 V
31 79 V
31 67 V
30 58 V
31 49 V
31 41 V
31 35 V
31 29 V
30 24 V
31 21 V
31 16 V
31 14 V
31 12 V
30 9 V
31 8 V
31 7 V
31 5 V
31 4 V
30 4 V
31 2 V
31 3 V
31 2 V
31 1 V
30 2 V
31 1 V
31 0 V
31 1 V
31 1 V
31 0 V
30 0 V
31 1 V
31 0 V
31 0 V
31 0 V
30 0 V
31 1 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
stroke
grestore
end
showpage
}}%
\put(2478,716){\makebox(0,0)[r]{$f(\pi\sqrt{3}H/\lambda_d)$}}%
\put(2478,916){\makebox(0,0)[r]{$h=\lambda_d/40$}}%
\put(2478,1116){\makebox(0,0)[r]{$h=\lambda_d/20$}}%
\put(2478,1316){\makebox(0,0)[r]{$h=\lambda_d/10$}}%
\put(471,1781){\makebox(0,0)[l]{$w_{\rm max}$}}%
\put(2741,293){\makebox(0,0)[l]{$H/\lambda_d$}}%
\put(3237,100){\makebox(0,0){ 4}}%
\put(2528,100){\makebox(0,0){ 3}}%
\put(1819,100){\makebox(0,0){ 2}}%
\put(1109,100){\makebox(0,0){ 1}}%
\put(400,100){\makebox(0,0){ 0}}%
\put(350,2060){\makebox(0,0)[r]{ 1}}%
\put(350,1595){\makebox(0,0)[r]{ 0.75}}%
\put(350,1130){\makebox(0,0)[r]{ 0.5}}%
\put(350,665){\makebox(0,0)[r]{ 0.25}}%
\put(350,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> fig4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig4.eps}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,1932){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,6091){\makebox(0,0)[r]{\strut{} 0.25}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,550){\makebox(0,0){\strut{}$10^{0}$}}%
\put(6736,550){\makebox(0,0){\strut{}$10^{1}$}}%
\put(11273,550){\makebox(0,0){\strut{}$10^{2}$}}%
\put(15809,550){\makebox(0,0){\strut{}$10^{3}$}}%
\put(14444,684){\makebox(0,0)[l]{\strut{}$n$}}%
\put(1194,9418){\makebox(0,0)[l]{\strut{}$w_n$}}%
\put(12225,9675){\makebox(0,0)[l]{\strut{}$\Delta H = H$}}%
\put(12225,9125){\makebox(0,0)[l]{\strut{}$\Delta H = 0.5H$}}%
\put(12225,8575){\makebox(0,0)[l]{\strut{}$\Delta H = 0.1H$}}%
\put(12225,8025){\makebox(0,0)[l]{\strut{}$\Delta H = 0$}}%
\end{picture}%
\endinput


==> fig5a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig5a.eps}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,3240)(0,0)%
\put(550,550){\makebox(0,0)[r]{\strut{}}}%
\put(550,1620){\makebox(0,0)[r]{\strut{}}}%
\put(550,2690){\makebox(0,0)[r]{\strut{}}}%
\put(14723,907){\makebox(0,0)[l]{\strut{}${\rm Re}w_n$}}%
\put(948,2333){\makebox(0,0)[l]{\strut{}${\rm Im}w_n$}}%
\put(13905,2333){\makebox(0,0)[l]{\strut{}$\Delta H = H$}}%
\put(18156,1620){\makebox(0,0)[l]{\strut{}$0.003$}}%
\end{picture}%
\endinput


==> fig5b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig5b.eps}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,3240)(0,0)%
\put(550,550){\makebox(0,0)[r]{\strut{}}}%
\put(550,1620){\makebox(0,0)[r]{\strut{}}}%
\put(550,2690){\makebox(0,0)[r]{\strut{}}}%
\put(14723,907){\makebox(0,0)[l]{\strut{}${\rm Re}w_n$}}%
\put(948,2333){\makebox(0,0)[l]{\strut{}${\rm Im}w_n$}}%
\put(13905,2333){\makebox(0,0)[l]{\strut{}$\Delta H = 0.5H$}}%
\end{picture}%
\endinput


==> fig5c.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig5c.eps}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,3240)(0,0)%
\put(550,550){\makebox(0,0)[r]{\strut{}}}%
\put(550,1620){\makebox(0,0)[r]{\strut{}}}%
\put(550,2690){\makebox(0,0)[r]{\strut{}}}%
\put(14723,907){\makebox(0,0)[l]{\strut{}${\rm Re}w_n$}}%
\put(948,2333){\makebox(0,0)[l]{\strut{}${\rm Im}w_n$}}%
\put(13905,2333){\makebox(0,0)[l]{\strut{}$\Delta H = 0.1H$}}%
\end{picture}%
\endinput


==> fig5d.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig5d.eps}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,4104)(0,0)%
\put(550,1100){\makebox(0,0)[r]{\strut{}}}%
\put(550,2327){\makebox(0,0)[r]{\strut{}}}%
\put(550,3554){\makebox(0,0)[r]{\strut{}}}%
\put(825,550){\makebox(0,0){\strut{}-1}}%
\put(9000,550){\makebox(0,0){\strut{} 0}}%
\put(17175,550){\makebox(0,0){\strut{} 1}}%
\put(14723,1509){\makebox(0,0)[l]{\strut{}${\rm Re}w_n$}}%
\put(948,3145){\makebox(0,0)[l]{\strut{}${\rm Im}w_n$}}%
\put(13905,3145){\makebox(0,0)[l]{\strut{}$\Delta H = 0$}}%
\end{picture}%
\endinput


==> fig6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig6.eps}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,10800)(0,0)%
\put(1925,1100){\makebox(0,0)[r]{\strut{}-0.05}}%
\put(1925,5675){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2200,550){\makebox(0,0){\strut{}-0.05}}%
\put(7888,550){\makebox(0,0){\strut{} 0}}%
\put(13575,550){\makebox(0,0){\strut{} 0.05}}%
\put(11300,1558){\makebox(0,0)[l]{\strut{}${\rm Re}w_n$}}%
\put(2314,9335){\makebox(0,0)[l]{\strut{}${\rm Im}w_n$}}%
\end{picture}%
\endinput


==> fig7.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fig7.eps}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,10800)(0,0)%
\put(1925,1100){\makebox(0,0)[r]{\strut{}-0.05}}%
\put(1925,5675){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2200,550){\makebox(0,0){\strut{}-0.5}}%
\put(7888,550){\makebox(0,0){\strut{} 0}}%
\put(13575,550){\makebox(0,0){\strut{} 0.5}}%
\put(8229,0){\makebox(0,0)[l]{\strut{}${\rm Re}w_n$}}%
\put(2314,9335){\makebox(0,0)[l]{\strut{}${\rm Im}w_n$}}%
\end{picture}%
\endinput

